The Smallest Probability Interval a Sequence Is Random for: A Study for Six Types of Randomness

There are many randomness notions. On the classical account, many of them are about whether a given infinite binary sequence is random for some given probability. If so, this probability turns out to be the same for all these notions, so comparing them amounts to finding out for which of them a given sequence is random. This changes completely when we consider randomness with respect to probability intervals, because here, a sequence is always random for at least one interval, so the question is not if, but rather for which intervals, a sequence is random. We show that for many randomness notions, every sequence has a smallest interval it is (almost) random for. We study such smallest intervals and use them to compare a number of randomness notions. We establish conditions under which such smallest intervals coincide, and provide examples where they do not.

==> gamblesconeD.tikz <==
\begin{tikzpicture}[scale=1.75]

% various coordinates
\coordinate (xaxis) at (2.75,0);
\coordinate (yaxis) at (0,2.75);
\coordinate (origin) at (0,0);

% grid
\draw[step=.5cm,gray,very thin] (0,0) grid (2.75,2.75);

% the good region
\fill[opacity=0.5,blue] (origin) -- (4/3,0) -- (1,1) -- (0,4/3) -- cycle;

% axes and grid + (a) or (b) or (c)
\draw[->] (origin) -- (xaxis) node[below right] {$f(1)$};
\draw[->] (origin) -- (yaxis) node[above left] {$f(0)$};
\node[below] at (1.5,-0.25) {(c)};

%\draw[help lines,dashed] (1,1) -- (0,5/2);
%\draw[help lines,dashed] (1,1) -- (5/2,0);
%\draw[help lines] (1,1) -- (5/3,0);
%\draw[help lines] (1,1) -- (0,5/3);

% ticks
\foreach \x in {0,1,2}
    \draw (\x,2pt) -- (\x,-2pt)
	node[anchor=north] {\x};
\foreach \y in {0,1,2}
    \draw (2pt,\y) -- (-2pt,\y) 
    node[anchor=east] {\y};

\filldraw[blue] (1,1) circle (1pt);
\filldraw[blue] (0,0) circle (1pt);
\filldraw[blue] (4/3,0) circle (1pt);
\filldraw[blue] (0,4/3) circle (1pt);
\draw[very thick,blue] (1,1) -- (0,4/3);
\draw[very thick,blue] (4/3,0) -- (1,1);
\draw[very thick,blue] (4/3,0) -- (0,0);
\draw[very thick,blue] (0,0) -- (0,4/3);



% (-3/4,1/4)
\def\t{26/20}
\def\r{9/10}

% label
\draw (1-3/4*\t,1+1/4*\t) .. controls (1+0.1-3/4*\t,1+0.2+1/4*\t) and (1.5-0.1-3/4*\t,5/4-0.2+1/4*\t) .. (1.5-3/4*\t,5/4+1/4*\t) node [above] {\phantom{100}$1+\alpha(\nicefrac{1}{4}-X)$};
\draw (1+1/4*\r,1-3/4*\r) .. controls (1+0.1+1/4*\r,1+0.2-3/4*\r) and (3/2-0.1+1/4*\r,5/4-0.2-3/4*\r) .. (3/2+1/4*\r,5/4-3/4*\r) node [above] {$\phantom{1}1+\beta(X-\nicefrac{3}{4})$};

% gambles
%\filldraw[black] (1,0) circle (1pt) node [below right] {\footnotesize$\ind{1}$};
%\filldraw[black] (0,1) circle (1pt) node [above left] {\footnotesize$\ind{0}$};
%\filldraw[black] (1,1) circle (1pt) node [above right] {\footnotesize$\ind{\posspace}$};
%\filldraw[blue] (1/2,7/6) circle (1pt) node [above right] {\footnotesize$\ind{\posspace}+\frac{2}{3}(\ind{1}-\uex_I(\ind{1}))$};
%\filldraw[blue] (7/6,1/2) circle (1pt) node [above right] {\footnotesize$\ind{\posspace}+\frac{2}{3}(\ind{0}-\uex_I(\ind{0}))$};


\end{tikzpicture}


==> gamblesconeForecaster.tikz <==
\begin{tikzpicture}[scale=1.75]

\draw[step=.5cm,gray,very thin] (-1.25,-1.25) grid (1.25,1.25); 

% the good region
\fill[opacity=0.5,blue] (0,0) -- (3/2*5/6,-1/2*5/6) -- (3/2*5/6,3/2*5/6) -- (-1/2*5/6,3/2*5/6) --cycle;

% axes and grid + (a) or (b)
\draw[->] (-3/2*5/6,0) -- (1.25,0) node[below right] {$f(1)$};
\draw[->] (0,-3/2*5/6) -- (0,1.25) node[above left] {$f(0)$};
\node[below] at (0,-1.5) {(a)};


% ticks
\foreach \x in {-1,1}
    \draw (\x,2pt) -- (\x,-2pt)
	node[anchor=north] {$\x$};
\foreach \y in {-1,1}
    \draw (2pt,\y) -- (-2pt,\y) 
    node[anchor=east] {$\y$};
\node[anchor=north east] at (0, 0)  {$0$};


\draw[very thick,blue!90!black] (0,0) -- (3/2*5/6,-1/2*5/6);
\draw[very thick,blue!90!black] (0,0) -- (-1/2*5/6,3/2*5/6);
\filldraw[blue!90!black] (0,0) circle (1pt);

\draw[dotted] (0,0) -- (1,1/2);
\filldraw[black] (1,1/2) circle (1pt) node[anchor= south east] {$-\gamble'$};

% (-3/4,1/4)
\def\t{-4/6}
\def\r{-3/7}

% label
\draw (-7/4+13/4+3/4*\t,-2/4-1/4*\t) .. controls (-7/4+13/4-0.1+3/4*\t,-1/2-0.2-1/4*\t) and (-9/4+13/4+0.1+3/4*\t,-3/4+0.2-1/4*\t) .. (-9/4+13/4+3/4*\t,-3/4-1/4*\t) node [below] {$\alpha(X-\nicefrac{1}{4})$};
\draw (-2/4-1/4*\r,-7/4+13/4+3/4*\r) .. controls (-2/4-0.1-1/4*\r,-7/4-0.2+13/4+3/4*\r) and (-4/4+0.1-1/4*\r,-8/4+0.2+13/4+3/4*\r) .. (-4/4-1/4*\r,-8/4+13/4+3/4*\r) node [below] {$\beta(\nicefrac{3}{4}-X)$};

\end{tikzpicture}


==> gamblesconeSceptic.tikz <==
\begin{tikzpicture}[scale=1.75]

\draw[step=.5cm,gray,very thin] (-1.25,-1.25) grid (1.25,1.25); 

% the good region
\fill[opacity=0.5,blue] (0,0) -- (-3/2*5/6,1/2*5/6) -- (-3/2*5/6,-3/2*5/6) -- (1/2*5/6,-3/2*5/6) --cycle;

% axes and grid + (a) or (b)
\draw[->] (-3/2*5/6,0) -- (1.25,0) node[below right] {$f(1)$};
\draw[->] (0,-3/2*5/6) -- (0,1.25) node[above left] {$f(0)$};
%\node[below] at (0,-1.5) {(b)};


% ticks
\foreach \x in {-1,1}
    \draw (\x,2pt) -- (\x,-2pt)
	node[anchor=north] {$\x$};
\foreach \y in {-1,1}
    \draw (2pt,\y) -- (-2pt,\y) 
    node[anchor=east] {$\y$};
\node[anchor=north east] at (0, 0)  {$0$};


\draw[very thick,blue!90!black] (0,0) -- (-3/2*5/6,1/2*5/6);
\draw[very thick,blue!90!black] (0,0) -- (1/2*5/6,-3/2*5/6);
\filldraw[blue!90!black] (0,0) circle (1pt);
\draw[dotted] (0,0) -- (-1,-1/2);
\filldraw[black] (-1,-1/2) circle (1pt) node[anchor= north west] {$g$};

% (-3/4,1/4)
\def\t{-4/6}
\def\r{-3/7}

% label
\draw (7/4-13/4-3/4*\t,2/4+1/4*\t) .. controls (7/4-13/4+0.1-3/4*\t,1/2+0.2+1/4*\t) and (9/4-13/4-0.1-3/4*\t,3/4-0.2+1/4*\t) .. (9/4-13/4-3/4*\t,3/4+1/4*\t) node [above] {$\alpha(\nicefrac{1}{4}-X)$};
\draw (2/4+1/4*\r,7/4-13/4-3/4*\r) .. controls (2/4+0.1+1/4*\r,7/4+0.2-13/4-3/4*\r) and (4/4-0.1+1/4*\r,8/4-0.2-13/4-3/4*\r) .. (4/4+1/4*\r,8/4-13/4-3/4*\r) node [above] {$\beta(X-\nicefrac{3}{4})$};

\end{tikzpicture}


==> gamblesconerestrict.tikz <==
\begin{tikzpicture}[scale=1.75]

\draw[step=.5cm,gray,very thin] (-3/2+0.001,-3/2+0.001) grid (1.25,1.25); 

% the good region
\fill[opacity=0.5,blue] (0,0) -- (-1,1/3) -- (-1,-1) -- (1/3,-1) --cycle;

% axes and grid + (a) or (b)
\draw[->] (-3/2,0) -- (1.25,0) node[below right] {$f(1)$};
\draw[->] (0,-3/2) -- (0,1.25) node[above left] {$f(0)$};
\node[below] at (0,-1.75) {(b)};


% ticks
\foreach \x in {-1,1}
    \draw (\x,2pt) -- (\x,-2pt)
	node[anchor=north] {\x};
\foreach \y in {-1,1}
    \draw (2pt,\y) -- (-2pt,\y) 
    node[anchor=east] {\y};
\node[anchor=north east] at (0, 0)  {0};


\draw[very thick,blue] (0,0) -- (-1,1/3);
\draw[very thick,blue] (0,0) -- (1/3,-1);
\filldraw[blue] (0,0) circle (1pt);
\filldraw[blue] (-1,-1) circle (1pt);
\filldraw[blue] (-1,1/3) circle (1pt);
\filldraw[blue] (1/3,-1) circle (1pt);
\draw[very thick,blue] (-1,-1) -- (-1,1/3);
\draw[very thick,blue] (-1,-1) -- (1/3,-1);

% spacing
\node[below right] at (1.25,-1.5) {$\phantom{f(1)}$};

\end{tikzpicture}


==> intervals.tikz <==
\begin{tikzpicture}[xscale=5,yscale=2]\footnotesize
\useasboundingbox (0,0) rectangle (1.2,0.9);

% the unit interval
\draw[->] (-0.05,0.8) -- (1.05,0.8) node[above right] {$\reals$};
\draw[thick] (0,0.8) node[circle,inner sep=1pt,fill] {} node [above=3pt] {\(0\)} -- (1,0.8) node[circle,inner sep=1pt,fill] {} node[above=2pt] {\(1\)};
%\node[right] at (1,0.8) {\(\sqgroup{0,1}\)};

% help lines
\draw[densely dotted] (0,0.8) -- (0,-0.1) (1,0.8) -- (1,-0.1);

% the characteristic interval I
\draw[thick] (0.4,0.6) node[circle,inner sep=1pt,fill] {} -- (0.7,0.6) node[circle,inner sep=1pt,fill] {};
\node[above] at (0.55,0.6) {\(I_\random\)};
\node[right] at (1,0.6) {\(\sqgroup{0.4,0.7}\)};

% help lines
\draw[densely dotted] (0.4,0.8) -- (0.4,-0.1) (0.7,0.8) -- (0.7,-0.1);

% a good interval
\draw[thick,green!60!black] (0.1,0.4) node[circle,inner sep=1pt,fill] {} -- (0.8,0.4) node[circle,inner sep=1pt,fill] {};
\node[right,green!60!black] at (1,0.4) {\(\sqgroup{0.1,0.8}\)};

% a bad interval
\draw[thick,red!90!black] (0.5,0.2) node[circle,inner sep=1pt,fill] {} node [below=4pt] {} -- (0.6,0.2) node[circle,inner sep=1pt,fill] {} node[below=5pt] {};
\node[right,red!90!black] at (1,0.2) {\(\sqgroup{0.5,0.6}\)};

% another bad interval
\draw[thick,red!90!black] (0.6,0) node[circle,inner sep=1pt,fill] {} node [below=4pt] {} -- (0.9,0) node[circle,inner sep=1pt,fill] {} node[below=5pt] {};
\node[right,red!90!black] at (1,0) {\(\sqgroup{0.6,0.9}\)};



\end{tikzpicture}

==> intervalsclarify.tikz <==
\begin{tikzpicture}[xscale=5,yscale=2]\footnotesize
\useasboundingbox (0,0) rectangle (1,1.2);

% the unit interval
\draw[->] (-0.05,1) -- (1.05,1) node[above right] {$\reals$};
\draw[thick] (0,1) node[circle,inner sep=1pt,fill] {} node [above=3pt] {\(0\)} -- (1,1) node[circle,inner sep=1pt,fill] {} node[above=2pt] {\(1\)};
%\node[right] at (1,1) {\(\sqgroup{0,1}\)};
\draw[thick] (1/3,1) node[circle,inner sep=1pt,fill] {} node [above=1pt] {\(\nicefrac{1}{3}\)} -- (2/3,1) node[circle,inner sep=1pt,fill] {} node[above=1pt] {\(\nicefrac{2}{3}\)};


% help lines
\draw[densely dotted] (0,1) -- (0,-0.1) (1,1) -- (1,-0.1);

% help lines
\draw[densely dotted] (1/3,1) -- (1/3,-0.1) (2/3,1) -- (2/3,-0.1);

% a good interval
\draw[thick,green!60!black] (0,0.8) node[circle,inner sep=1pt,fill] {} -- (2/3,0.8) node[circle,inner sep=1pt,fill] {};
\node[right,green!60!black] at (1,0.8) {\(\sqgroup{0,\nicefrac{2}{3}}\)};

% another good interval
\draw[thick,green!60!black] (0.2,0.6) node[circle,inner sep=1pt,fill] {} -- (1,0.6) node[circle,inner sep=1pt,fill] {};
\node[right,green!60!black] at (1,0.6) {\(\sqgroup{0.2,1}\)};

% a bad interval
\draw[thick,red!90!black] (0.1,0.4) node[circle,inner sep=1pt,fill] {} node [below=4pt] {} -- (0.8,0.4) node[circle,inner sep=1pt,fill] {} node[below=5pt] {};
\node[right,red!90!black] at (1,0.4) {\(\sqgroup{0.1,0.8}\)};

% another bad interval
\draw[thick,red!90!black] (1/3,0.2) node[circle,inner sep=1pt,fill] {} node [below=4pt] {} -- (1,0.2) node[circle,inner sep=1pt,fill] {} node[below=5pt] {};
\node[right,red!90!black] at (1,0.2) {\(\sqgroup{\nicefrac{1}{3},1}\)};

% another one bad interval
\draw[thick,red!90!black] (1/3,0) node[circle,inner sep=1pt,fill] {} node [below=4pt] {} -- (2/3,0) node[circle,inner sep=1pt,fill] {} node[below=5pt] {};
\node[right,red!90!black] at (1,0) {\(\sqgroup{\nicefrac{1}{3},\nicefrac{2}{3}}\)};



\end{tikzpicture}
